Advancing Natural Orbital Functional Calculations Through Deep Learning-Inspired Techniques for Large-Scale Strongly Correlated Electron Systems

Natural orbital functional (NOF) theory offers a promising approach for studying strongly correlated systems at an affordable computational cost, with an accuracy comparable to highly demanding wavefunction-based methods. However, its widespread adoption in cases involving a large number of correlated electrons has been limited by the extensive iterations required for convergence. In this work, we present a disruptive approach that embeds the techniques used for optimization in deep learning within the NOF calculation, constituting a substantial advance in the scale of accessible systems. The revamped procedure is based on the adaptive momentum technique for orbital optimization, alternated with the optimization of the occupation numbers, significantly improving the computational feasibility of challenging calculations. This work represents a complete change in the size scale of the systems that can be reached using NOF theory. We demonstrate this with three examples that involve a large number of electrons: (i) the symmetric dissociation of a large hydrogen cluster, (ii) an analysis of occupancies distribution in fullerenes, and (iii) a study of the singlet-triplet energy gap in linear acenes. Notably, the hydrogen cluster calculation, featuring 1000 electrons, represents the largest NOF calculation performed to date and one of the largest strongly correlated electron calculations ever reported. This system, which serves as an ideal model for a strongly correlated Mott insulator, illustrates a metal-to-insulator transition where all electrons participate in the correlation phenomenon, offering insight in a unique challenge. We anticipate that this work will enable the practical application of NOFs to increasingly complex and intriguing systems, leveraging the method's inherent scalability and accuracy.

==> C36-C60-n.tex <==




\begin{tikzpicture}

    \begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.4cm},
        xlabel=Orbital Index,
        xmin=0,
        ymin=0,
        width=0.25\textwidth,
        height=0.4\textwidth,
    ]

%---------- C36 ----------\
  
    \nextgroupplot[
        xmin=78,
        xmax=138,
        xtick={78,108,138},
        ylabel=Occupancy ($2n_p$),
        y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
        },
        legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend1,}],
    ]
    \addplot[red,dotted,every mark/.append style={solid},mark=*,mark size=1pt] table[x=idx, y=PNOF7] {c36-d6h-n.dat};
    \addlegendentry{PNOF7}
    \addplot[blue,dotted,every mark/.append style={solid},mark=*,mark size=1pt] table[x=idx, y=GNOF] {c36-d6h-n.dat};
    \addlegendentry{GNOF}
    \node at (rel axis cs:0.2,0.952) {a) \ce{C36}};
    \node[] (image) at (rel axis cs:0.24,0.12) {\includegraphics[scale=0.06]{C36-d6h.png}};

%---------- C60 ----------
    
    \nextgroupplot[
        xmin=150,
        xmax=210,
        xtick={150,180,210},
        yticklabel=\empty,
        xshift=-0.5cm,
    ] 
    \addplot[red,dotted,every mark/.append style={solid},mark=*,mark size=1pt] table[x=idx, y=PNOF7] {c60-n.dat};
    \addplot[blue,dotted,every mark/.append style={solid},mark=*,mark size=1pt] table[x=idx, y=GNOF] {c60-n.dat};
    \node at (rel axis cs:0.2,0.952) {b) \ce{C60}};
    \node[] (image) at (rel axis cs:0.24,0.12) {\includegraphics[scale=0.06]{C60.png}};
    
    \end{groupplot}

%---------- legend ----------
    \node at ($(group c2r1) + (-2.0cm,-4.0cm)$) {\ref{grouplegend1}}; 
    
\end{tikzpicture}

==> acenes-st.tex <==
\begin{tikzpicture}
    \begin{axis}[
      %title={Scatter Plot with Line},
      xlabel={n-acene},
      ylabel={E$_t$ - E$_s$ (kcal/mol)},
      %grid=major,
      legend style={at={(0.6,0.8)}, anchor=north west}
    ]
    \addplot[
      %scatter,
      only marks,
      mark=*,
      mark options={Green},
    ]
    coordinates {
    (2, 68.85874954498173)
    (3, 47.10172445999155)
    (4, 34.77785067000585)
    (5, 22.4201734950128)
    (6, 14.059824990023367)
    %(7, 5.072765490040524)
    %(8, 0.47882902511009884)
    %(9, -2.221804305015951)
    %(10, -4.58139346510469)
    %(11, -5.739739514960797)               
    %(12, -5.668056269992053)
    };    
    \addlegendentry{GNOFm}
%    \addplot[
%      domain=2:10,
%      samples=100,
%      color=Green
%    ]{143.64055901*exp(-0.27271118*x) - 14.76269182};
%    \addlegendentry{$143.64\exp(-0.27x) - 17.76$}
    \addplot[
      %scatter,
      only marks,
      mark=*,
      mark options={blue},
    ]
    coordinates {
    (2, 84.61125238500942)
    (3, 64.08927379497402)
    (4, 54.60312832499639)
    (5, 41.54994180004817)
    (6, 33.861020084946375)
    (7, 26.64195915011279)
    (8, 22.57112849990974)
    (9, 18.41124255007413)
    (10, 15.824938664951752)    
    (11, 13.655187810018276)    
    (12, 12.284300625107004)
    };
    \addlegendentry{GNOF}
    \addplot[
      domain=2:12,
      samples=100,
      color=blue,
      forget plot
    ]{131.21005503*exp(-0.2610352*x) + 6.22314722}; 
%    \addlegendentry{$131.21\exp(-0.26x) + 6.22$}    
    \addplot[
      %scatter,
      only marks,
      mark=*,
      mark options={red},
    ]
    coordinates {
      (2, 18.8622888299977)
      (3, 7.2750027150060586)
      (4, 3.712100849967976)
      (5, 2.404555815039379)
      (6, 1.5616035000500574)
      (7, 1.208706195021284)
      (8, 0.2615842650311606)
      (9, 0.3458732248753904)
      (10, -0.0196297950288681)
      (11, -0.034932255047272064)
      (12, -0.3629944200531895)
    };    
    \addlegendentry{PNOF7}
    \addplot[
      domain=2:12,
      samples=100,
      color=red,
      forget plot
    ]{103.24871737*exp(-0.86454423*x) + 0.3236878};
%    \addlegendentry{$103.25\exp(-0.86x) + 0.32$}    
%    \addplot[
%      %scatter,
%      only marks,
%      mark=square*,
%      mark options={orange},
%    ]
%    coordinates {
%    (2, 63.8)
%    (3, 45.2)
%    (4, 32.8)
%    (5, 24.5)
%    (6, 19.7)
%    (8, 15.4)
%    (10, 13.0)
%    (12, 11.9)
%    };
%   \addlegendentry{v2RDM}
    \addplot[
      %scatter,
      only marks,
      mark=*,
      mark options={orange},
    ]
    coordinates {
    (2, 61.00)
    (3, 43.10)
    (4, 29.45)
    (5, 19.83)
    (6, 12.43)
    };
    \addlegendentry{Experiment}
    \addplot[
      domain=2:6,
      samples=100,
      color=orange,
      forget plot
    ]{126.7660853*exp(-0.30178721*x) + -8.28997049};
%    \addlegendentry{$126.77\exp(-0.30x) - 8.29$}   
    \end{axis}
  \end{tikzpicture}




==> convergency.tex <==
\begin{tikzpicture}
  \begin{axis}[
      %title={Scatter Plot with Two Series},
      xlabel={External Iteration},
      ylabel={Number of Internal Iterations},
      legend pos=north west,
      grid=major,
    ]
    \addplot[
      %scatter,
      only marks,
      mark=square*,
      mark options={blue},
    ]
    coordinates {
(1, 10)
(2, 10)
(3, 10)
(4, 10)
(5, 10)
(6, 10) 
(7, 10) 
(8, 10) 
(9, 10) 
(10,10) 
(11,10)
(12,10) 
(13,10) 
(14,10) 
(15,10) 
(16,10) 
(17,10) 
(18,10) 
(19,40) 
(20,39) 
(21,38) 
(22,40) 
(23,40) 
};
  \addlegendentry{Natural Orbitals}
    \addplot[
      %scatter,
      only marks,
      mark=square*,
      mark options={orange},
    ]
    coordinates {
(1, 26)
(2, 45)
(3, 21)
(4, 18)
(5, 12)
(6, 12) 
(7, 12) 
(8,  9) 
(9, 12) 
(10, 9) 
(11,10)
(12, 7) 
(13, 5) 
(14, 5) 
(15, 5) 
(16, 7) 
(17, 7) 
(18, 0) 
(19, 6) 
(20, 9) 
(21,10)
(22,10)
(23,12)
};
  \addlegendentry{Occupation Numbers}
  \end{axis}
\end{tikzpicture}

==> h2x2x2-2.5.tex <==
\begin{tikzpicture}
    \begin{axis}[
%        xmax=216,
        xlabel=cc-pVXZ,
        ylabel= Energy ($E_h$),
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
            /tikz/.cd
        },
        xticklabels={D,T,Q,5},
        xtick={2,...,5},
%        legend pos=north east,
        legend style={at={(0.65\linewidth,-0.22\linewidth)}},
        legend columns=2,
%        ymax=-4.01,
%        ymin=-4.5,
        width=\linewidth,
%        height=0.4\textwidth,
%        grid=major,
        scaled ticks=true,
    ]
    %\addplot[red,dotted,every mark/.append style={solid},mark=*,mark size=1pt] table[x=r, y=cvdz] {h2x2x2.dat};
    \addplot[black,thick,mark=*,smooth] coordinates {
        (2,-4.0625)(3,-4.0857)(4,-4.0934)(5,-4.0969)
    };
    \addlegendentry{cc-pVXZ};
    \addplot[black,dashed,thick,mark=*,smooth] coordinates {
        (2,-4.0772)(3,-4.0929)(4,-4.0984)(5,-4.0999)
    };
    \addlegendentry{aug-cc-pVXZ};
    \end{axis}
\end{tikzpicture}




==> h2x2x2.tex <==


\begin{tikzpicture}
    \begin{axis}[
%        xmax=216,
        xlabel=r (\AA),
        ylabel= Energy ($E_h$),
        x tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
            /tikz/.cd
        },
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
            /tikz/.cd
        },
        %legend pos=south east,
        legend style={at={(0.65\linewidth,-0.22\linewidth)}},
        legend columns=2,
        ymax=-4.01,
%        ymin=-4.5,
        width=\linewidth,
%        height=0.4\textwidth,
%        grid=major,
        scaled ticks=true,
    ]
    %\addplot[red,dotted,every mark/.append style={solid},mark=*,mark size=1pt] table[x=r, y=cvdz] {h2x2x2.dat};
    \addplot[red, semithick, smooth] table[x=r, y=cvdz] {h2x2x2.dat};
    \addlegendentry{cc-pVDZ}
    \addplot[red, dashed, thick, smooth] table[x=r, y=acvdz] {h2x2x2.dat};
    \addlegendentry{aug-cc-pVDZ}
    \addplot[Green, semithick, smooth] table[x=r, y=cvtz] {h2x2x2.dat};
    \addlegendentry{cc-pVTZ}
    \addplot[Green, dashed, thick, smooth] table[x=r, y=acvtz] {h2x2x2.dat};
    \addlegendentry{aug-cc-pVTZ}
    \addplot[blue, semithick, smooth] table[x=r, y=cvqz] {h2x2x2.dat};
    \addlegendentry{cc-pVQZ}
    \addplot[blue, dashed, thick, smooth] table[x=r, y=acvqz] {h2x2x2.dat};
    \addlegendentry{aug-cc-pVQZ}
    \end{axis}
\end{tikzpicture}


==> h_cube.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={group size=1 by 2, vertical sep=0.5cm},
        xlabel=$r$ (\AA),
        xmin=1.0,
        ymin=4.0,
        width=0.4\textwidth,
        height=0.25\textwidth,
    ]

%---------- Energy ----------\
    \nextgroupplot[
        xmin=1.0,
        xmax=4.0,
        ymin=-482,
        ymax=-420,
        xticklabel=\empty,
        xlabel=\empty,
%        ymax=-461,
        ylabel=$E$ ($E_h$),
        y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
        },
        legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend2,}],
    ]
    \addplot[
      %scatter,
      %only marks,
      red,
      mark=*,
      mark options={red},
      mark size=1.5,
      smooth,
    ]
    coordinates {
        (1.2000000, -460.74138)
        (1.3008403, -470.51984)
        (1.4,  -476.7593906176)
        (1.5002801, -480.24365) %-480.8242042196
        (1.6,  -481.4654649647)
        (1.7008403, -481.01400)
        (1.8005602, -479.48392)
        (1.9,  -477.4646611237)
        (2.0,  -475.4944331707) %-480.3140332639
        (2.1,  -473.8737240233)
        (2.2,  -472.3438308100)
        (2.3,  -471.0431249884)
        (2.4,  -469.9614050581)
        (2.5,  -469.1290876265) %-480.2083412730
        (2.6005602, -468.46189)
        (2.7,  -467.9376189552)
        (2.8000000, -467.53501)
        (2.9,  -467.2362093172)
        (3.0005602, -467.01761) %-480.4283206351
        (3.1,  -466.8640768959)
        (3.2000000, -466.75620)
        (3.3,  -466.6819392124)
        (3.4005602, -466.63032)
        (3.5,  -466.5973661495)
        (3.6000000, -466.57892)
        (3.7008403, -466.57061)
        (3.8005602, -466.56772)
        (3.9002801, -466.56528)
        (4.0,  -466.5585048398)
    };    
    \addlegendentry{PNOF7}
    \addplot[
      %scatter,
      %only marks,
      black,
      mark=*,
      mark options={black},
      mark size=1.5,
      smooth,
    ]
    coordinates {
        (1.0, -387.8913766263358411)
        (1.1, -422.4147034024426830)
        (1.2, -441.3117222614528146)
        (1.3, -449.8666066962614423)
        (1.4, -451.82718413253900)
        (1.5, -449.0085888882967993)
        (1.6, -443.1132475862832507)
        (1.7, -435.1993981787672965)
        (1.8, -426.0341422370729560) %E,D_CONV 1E-5
        (1.9, -416.1958983135737071) %E,D_CONV 1E-5
        (2.0, -406.1762695219076704) %E,D_CONV 1E-5
        (2.1, -396.0943350930647284) %E,D_CONV 1E-5
        (2.2, -386.3987485158104391) %E,D_CONV 1E-5
        (2.3, -376.9830220308358548) %E,D_CONV 1E-5
        (2.4, -368.1555841120753030) %E,D_CONV 1E-5
        (2.5, -360.0273402019593050) %E,D_CONV 1E-5
        (2.6, -353.5870175196905620) %E,D_CONV 1E-5
        (2.7, -347.0484163811888720) %E,D_CONV 1E-5
        (2.8, -340.7492078459727054) %E,D_CONV 1E-5
        (2.9, -335.7136358549832948) %E,D_CONV 1E-5
        (3.0, -330.6586142876876693) %E,D_CONV 1E-5
        (3.1, -326.6527057329785748) %E,D_CONV 1E-5
        (3.2, -323.2914464901587053) %E,D_CONV 1E-5
        (3.3, -320.3710521554730803) %E,D_CONV 1E-5
        (3.4, -317.6343429717508116) %E,D_CONV 1E-5
        (3.5, -315.5698462183045194) %E,D_CONV 1E-5
        (3.6, -313.3802661855042970) %E,D_CONV 1E-5
        (3.7, -311.5537010855350673) %E,D_CONV 1E-5
        (3.8, -310.1686224293553096) %E,D_CONV 1E-5
        (3.9, -308.8452447375620977) %E,D_CONV 1E-5
        (4.0, -306.9576898798968614) %E,D_CONV 1E-5
    };    
    \addplot[
          dotted,
          thick
    ] coordinates {(2.45,-482.0) (2.45,-306.0)};
    \addlegendentry{HF}
    \node at (rel axis cs:0.1,0.9) {a)};
%    \node[] (image) at (rel axis cs:0.24,0.12) {\includegraphics[scale=0.06]{C36-d6h.png}};

%---------- Gamma ----------
    \nextgroupplot[
        xmin=1.0,
        xmax=4.0,
        ymin=0,
        ymax=0.03,
%        ymax=0.014,
        ylabel= $\gamma$,
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
            /tikz/.cd
        },
        scaled y ticks=false,
        legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}],
    ]

    \addplot[
      %scatter,
      red,
      mark=*,
      mark options={red},
      mark size=1.5,
      smooth,
    ]
    coordinates {
        (1.2000000, 0.021975939)
        (1.3008403, 0.019182005)
        (1.4005602, 0.016726997)
        (1.5002801, 0.014554261)
        (1.600,  0.01264)
        (1.7008403, 0.010942785)
        (1.8005602, 0.0094763098)
        (1.900,  0.00820)
        (2.000,  0.00708)
        (2.100,  0.00610)
        (2.200,  0.00524)
        (2.300,  0.00449)
        (2.400, 0.00383)
        (2.500,  0.00327)
        (2.6005602, 0.0027817168)
        (2.700,  0.00236)
        (2.8000000, 0.0019909331)
        (2.900,  0.00167)
        (3.0005602, 0.0013893047)
        (3.100,  0.00115)
        (3.2000000, 0.00094478332)
        (3.300,  0.00077)
        (3.4005602, 0.00061932901)
        (3.500,  0.00049)
        (3.6000000, 0.00037467497)
        (3.7008403, 0.00026827363)
        (3.8005602, 0.00016781445)
        (3.9002801, 0.00006711195)
        (4.0, 0.0001301958104154056)
    };    
    \addlegendentry{PNOF7}
    \addplot[
      %scatter,
      black,
      mark=*,
      mark options={black},
      mark size=1.5,
      smooth,
    ]
    coordinates {
        (1.0, 0.02380201299917278)
        (1.1, 0.020292678840612765)
        (1.2, 0.01793604960622999)
        (1.3, 0.016332445455009847)
        (1.4, 0.015241571183720982)
        (1.5, 0.014525241556100053)
        (1.6, 0.014079755213792865)
        (1.7, 0.013833658782561951)
        (1.8, 0.013734427716513736)
        (1.9, 0.013740465112699371)
        (2.0, 0.0138285346903939)
        (2.1, 0.013947225722337803)
        (2.2, 0.014121638421634707)
        (2.3, 0.014276038861145944)
        (2.4, 0.014456969003918402)
        (2.5, 0.014643886237674906)
        (2.6, 0.014872267503447164)
        (2.7, 0.015035291021883494)
        (2.8, 0.015160249416982581)
        (2.9, 0.015297719318127925)
        (3.0, 0.015392349587083097)
        (3.1, 0.015477215837680273)
        (3.2, 0.015554293783820707)
        (3.3, 0.015615493704816468)
        (3.4, 0.015657841680482062)
        (3.5, 0.015697684745495974)
        (3.6, 0.015723737430043606)
        (3.7, 0.015748840292713166)
        (3.8, 0.015764745782293428)
        (3.9, 0.015777580631029794)
        (4.0, 0.01578825497539046)
    };    
    \addlegendentry{HF}
    \addplot[
          dotted,
          thick
    ] coordinates {(2.45,0.0) (2.45,0.03)};
    
    \node at (rel axis cs:0.1,0.9) {b)};
%    \node[] (image) at (rel axis cs:0.24,0.12) {\includegraphics[scale=0.06]{C36-d6h.png}};

    \end{groupplot}

%---------- legend ----------
    \node at ($(group c1r2) + (0.0cm,-3.0cm)$) {\ref{grouplegend}}; 
    \node at (rel axis cs:0.78,0.6) {\includegraphics[scale=0.09]{H1000.jpg}};

\end{tikzpicture}



